Hyperelastic stability landscape: A check for HILL stability of isotropic, incompressible hyperelasticity depending on material parameters

In this paper, we describe a uniform and standardized approach for analytically verifying the stability of isotropic, incompressible hyperelastic material models. Here, we address {\sl stability} as fulfillment of the {\sc Hill} condition -- i.e.\ the positive definiteness of the material modulus in the {\sc Kirchhoff} stress -- log--strain relation. For incompressible material behavior, all mathematically and mechanically possible deformations lie within a range bounded, on the one hand, by uniaxial states and, on the other hand, by biaxial states; shear {deformation} states lie in between. This becomes particularly clear when the possible states are represented in the invariant plane. This very representation is now also used to visualize the regions of unstable material behavior depending on the selected strain energy function and the respective data set of material parameters. This demonstrates how, for some constellations of energy functions, with appropriate selection or calibration of parameters, stable and unstable regions can be observed. If such cases occur, it is no longer legitimate to use them to initiate, for example, finite element simulations. This is particularly striking when, for example, a fit appears stable in uniaxial tension, but the same parameter set for shear states results in unstable behavior without this being specifically investigated. The presented approach can reveal simple indicators for this.

==> Abaq_Check_InvarEbene.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Abaq_Check_InvarEbene.pdf}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
\begin{picture}(5736,3108)(751,-3314)
\put(991,-1726){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(2971,-3256){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\put(4051,-1096){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$m=0$}%
}}}
\put(766,-3121){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\lambda=1$}%
}}}
\put(2296,-2626){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\lambda=2$}%
}}}
\put(4051,-1276){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}all shear deformations with $I_1=I_2$}%
}}}
\put(4051,-1636){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}or e.g.\ {\sl simple shear}, see (\ref{F_vR})$_2$}%
}}}
\put(3826,-2176){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}uniaxial deformation: $m=-\frac12$}%
}}}
\put(3826,-2356){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\f F={\rm diag}(\lambda, 1/\sqrt{\lambda}, 1/\sqrt{\lambda})$}%
}}}
\put(4051,-1456){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}{\sl pure shear} with $\f F={\rm diag}(\lambda, 1, \lambda^{-1})$}%
}}}
\put(1621,-511){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\f F={\rm diag}(\lambda, \lambda, \lambda^{-2})$}%
}}}
\put(1621,-331){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}biaxial deformation: $m=1$}%
}}}
\put(2491,-2121){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\lambda=2$}%
}}}
\put(2851,-936){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\lambda=2$}%
}}}
\put(2851,-1081){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}iso line}%
}}}
\put(1585,-1638){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\lambda=1.5$}%
}}}
\end{picture}%


==> HESSE_projection.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{HESSE_projection.pdf}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
\begin{picture}(5219,2013)(1059,-2825)
\put(2971,-1816){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\f v$}%
}}}
\put(3826,-1366){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\f n$}%
}}}
\put(6031,-2221){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pb\eta$}%
}}}
\put(4861,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\f u$}%
}}}
\end{picture}%


==> InvarEbene_HENCKYquadr_Stab.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{InvarEbene_HENCKYquadr_Stab.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4027,2915)(860,-3314)
\put(991,-1726){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(2971,-3256){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\end{picture}%


==> InvarEbene_MoRi_D_ABAQ.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{InvarEbene_MoRi_D_ABAQ.pdf}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
\begin{picture}(3992,2915)(860,-3314)
\put(991,-1726){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(2971,-3256){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\end{picture}%


==> InvarEbene_MoRi_Stab_1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{InvarEbene_MoRi_Stab_1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3956,2915)(860,-3314)
\put(991,-1726){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(2971,-3256){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\end{picture}%


==> InvarEbene_MoRi_Stab_2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{InvarEbene_MoRi_Stab_2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3956,2915)(860,-3314)
\put(991,-1726){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(2971,-3256){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\end{picture}%


==> InvarEbene_MoRi_Stab__summary_c2=-0p4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{InvarEbene_MoRi_Stab__summary_c2=-0p4.pdf}%
\end{picture}%
\setlength{\unitlength}{1865sp}%
\begin{picture}(12011,3005)(860,-3404)
\put(991,-1726){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(10981,-3346){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\put(6931,-3346){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\put(2971,-3346){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\put(1081,-3346){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(a)}%
}}}
\put(5041,-3346){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(b)}%
}}}
\put(9136,-3346){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(c)}%
}}}
\end{picture}%


==> InvarEbene_MoRi_ext_HESSE_HILL_c2-0p2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{InvarEbene_MoRi_ext_HESSE_HILL_c2-0p2.pdf}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
\begin{picture}(3992,2915)(860,-3314)
\put(991,-1726){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(2971,-3256){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\end{picture}%


==> InvarEbene_MoRi_ext_HESSE_proj_2x2_c2-0p2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{InvarEbene_MoRi_ext_HESSE_proj_2x2_c2-0p2.pdf}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
\begin{picture}(3992,2915)(860,-3314)
\put(991,-1726){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(2971,-3256){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\end{picture}%


==> InvarEbene_OGDEN_Stab.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{InvarEbene_OGDEN_Stab.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3956,2915)(860,-3314)
\put(991,-1726){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(2971,-3256){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\end{picture}%


==> InvarEbene_Yeoh_Stab.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{InvarEbene_Yeoh_Stab.pdf}%
\end{picture}%
\setlength{\unitlength}{3729sp}%
\begin{picture}(5699,3070)(860,-3314)
\put(991,-1726){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(2971,-3256){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\put(2701,-2491){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}limitation uniaxial deformation: $m=-\frac12$}%
}}}
\put(2701,-2671){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\f F={\rm diag}(\lambda, 1/\sqrt{\lambda}, 1/\sqrt{\lambda})$}%
}}}
\put(1486,-376){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}biaxial deformation}%
}}}
\put(1486,-556){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$m=1$}%
}}}
\put(1486,-736){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\f F={\rm diag}(\lambda, \lambda, \lambda^{-2})$}%
}}}
\put(4006,-1276){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}{\sl pure shear} with $\f F={\rm diag}(\lambda,1,\lambda^{-1})$}%
}}}
\put(4006,-1096){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}shear deformations: $m=0$}%
}}}
\put(4726,-1456){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}or e.g.\ {\sl simple shear}}%
}}}
\put(3566,-481){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.56,0,.56}$m=\frac13$}%
}}}
\put(3561,-661){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.56,0,.56}$\f F={\rm diag}(\lambda, \lambda^{\frac13}, \lambda^{-\frac43})$}%
}}}
\end{picture}%


==> InvarEbene_Yeoh_Stab__ABAQ.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{InvarEbene_Yeoh_Stab__ABAQ.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(5699,3070)(860,-3314)
\put(991,-1726){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(2971,-3256){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\put(2701,-2491){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}limitation uniaxial deformation: $m=-\frac12$}%
}}}
\put(2701,-2671){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\f F={\rm diag}(\lambda, 1/\sqrt{\lambda}, 1/\sqrt{\lambda})$}%
}}}
\put(1486,-376){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}biaxial deformation}%
}}}
\put(1486,-556){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$m=1$}%
}}}
\put(1486,-736){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\f F={\rm diag}(\lambda, \lambda, \lambda^{-2})$}%
}}}
\put(4006,-1276){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}{\sl pure shear} with $\f F={\rm diag}(\lambda,1,\lambda^{-1})$}%
}}}
\put(4006,-1096){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}shear deformations: $m=0$}%
}}}
\put(4726,-1456){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}or e.g.\ {\sl simple shear}}%
}}}
\end{picture}%


==> InvarEbene_Yeoh_Stab__ABAQ_ganzeEbene.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{InvarEbene_Yeoh_Stab__ABAQ_ganzeEbene.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(3956,2915)(860,-3314)
\put(991,-1726){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(2971,-3256){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\end{picture}%


==> InvarEbene_Yeoh_Stab__summary.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{InvarEbene_Yeoh_Stab__summary.pdf}%
\end{picture}%
\setlength{\unitlength}{1865sp}%
\begin{picture}(12011,3005)(860,-3404)
\put(991,-1726){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(10981,-3346){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\put(6931,-3346){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\put(2971,-3346){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\put(1081,-3346){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(a)}%
}}}
\put(5041,-3346){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(b)}%
}}}
\put(9136,-3346){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(c)}%
}}}
\end{picture}%


==> SiSh_logb12.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{SiSh_logb12.pdf}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
\begin{picture}(4767,2919)(803,-3318)
\put(2971,-3256){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}shear $\gamma=\tan\alpha$}%
}}}
\put(946,-2356){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}shear comp.\ $(\log\f b)_{12}$}%
}}}}
\put(4141,-2311){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(3691,-2536){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(2791,-1321){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(3916,-1501){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(2836,-1681){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(3106,-1951){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\end{picture}%


==> biax-tester.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{biax-tester.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3105,2430)(361,-2806)
\put(2746,-1186){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}$x_1$}%
}}}
\put(1756,-781){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}$x_2$}%
}}}
\end{picture}%


==> biax_uniax_equivalence.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{biax_uniax_equivalence.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(2794,1928)(1082,-1905)
\put(1208,-1851){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_3$}%
}}}
\put(2706,-118){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(3781,-1256){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(3011,-1497){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\lambda_{\rm uniax}$}%
}}}
\put(3441,-360){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\lambda_{\rm biax}$}%
}}}
\end{picture}%


==> example_monotonicity.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{example_monotonicity.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3596,2037)(1306,-2188)
\put(1494,-1824){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}uniaxial true stress $\sigma$}%
}}}}
\put(1936,-2131){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}uniaxial true strain $\epsilon^{\rm log}=\log \lambda$}%
}}}
\put(3286,-1231){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}$D_{\rm 1D}>0$}%
}}}
\put(3196,-1546){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$D_{\rm 1D}<0$}%
}}}
\put(4321,-781){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}unstable}%
}}}
\put(4321,-961){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}{\sc Yeoh} example}%
}}}
\put(2251,-736){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}{\sc Yeoh} example}%
}}}
\put(2251,-556){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.69,0}stable}%
}}}
\end{picture}%


==> invar_plot_m.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{invar_plot_m.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3851,2949)(1036,-3348)
\put(1253,-1839){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(3221,-3290){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\put(3061,-2401){\rotatebox{359.9}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}uniaxial tension}%
}}}}
\put(2341,-1006){\rotatebox{359.9}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}biaxial}%
}}}}
\put(2296,-1186){\rotatebox{359.9}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$m=1$}%
}}}}
\put(3646,-2221){\rotatebox{359.9}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$m=-\frac12$}%
}}}}
\put(2881,-1726){\rotatebox{359.9}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$m=4$}%
}}}}
\put(3466,-1006){\rotatebox{359.9}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$m=5$}%
}}}}
\put(1916,-1546){\rotatebox{359.9}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$m=-3$}%
}}}}
\put(3316,-1316){\rotatebox{359.9}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$m=3$}%
}}}}
\put(4566,-1696){\rotatebox{359.9}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$m=-\frac23$}%
}}}}
\put(3786,-1371){\rotatebox{359.9}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$m=-\frac45$}%
}}}}
\end{picture}%


==> invar_random.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{invar_random.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3851,2949)(1036,-3348)
\put(1253,-1839){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_2$}%
}}}}
\put(3221,-3290){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$I_1$}%
}}}
\end{picture}%


==> m_equiv.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{m_equiv.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(2811,1620)(1194,-1771)
\put(3691,-1096){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$m$}%
}}}
\put(2431,-331){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$m^\star$}%
}}}
\put(2412,-1077){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,1,0}\sl pure shear}%
}}}
\put(3601,-1448){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,1,0}\sl biax}%
}}}
\put(1209,-646){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,1,0}\sl uniaxial}%
}}}
\end{picture}%

